Connectivity Estimation using Stochastic Graph Heat Modelling

A growing number of techniques leverage the spatial structures that underlie many real-world datasets. Despite these advances, the complementary task of estimating spatial structures and understanding their role within these techniques has often been overlooked. In neurophysiological data analysis specifically, numerous methods exist to estimate brain connectivity, but most are not explicitly model-based, dynamic, multivariate, or directed. To address these limitations, we previously introduced noise-driven heat modelling on graphs for neurophysiological connectivity estimation. In this study, we extend this framework by relaxing earlier noise assumptions and adding regularisation to improve robustness. We also develop a simulation procedure to characterise and evaluate our technique in a controlled setting. Finally, we demonstrate that the technique is able to capture meaningful spatial structure across two experiments, each using two real-world datasets. The explicit model formulation of our connectivity estimator has the potential to improve the interpretability of graph-based techniques across a wide range of applications. The code implementing our method is available at https://github.com/sgoerttler/Heat_Connectivity.

==> graphics/fMRI_illustration.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\sffamily
%\clip (-3.7, -3.2) rectangle (11.9, 3.6);
\node at (-0.3,0) {\includegraphics[width=7cm]{figures/spheres.pdf}};
\node at (8,0.75) {\includegraphics[width=8cm]{figures/spheres_amplitude.pdf}};
\draw[-stealth, thick, line width=1.5pt] (2.7,0.8) -- (3.7,0.8) node[midway, above=6pt] {\scriptsize average};
\draw[stealth-stealth, thick, line width=1.5pt] (8.3,0.4) -- (8.3,1.1);
\node[] at (9.4,0.75) {\scriptsize connectivity};

    \node[xshift=-100pt+15pt, yshift=90pt] 
        at (0, 0) {\large A}; % Label in top-left corner
    \node[xshift=-100pt+220pt, yshift=90pt] 
        at (0, 0) {\large B}; % Label in top-left corner
\end{tikzpicture}

==> graphics/heat_explanation.tikz <==
\renewcommand*\familydefault{\sfdefault} %% Only if the base font of the document is to be sans serif
%\usepackage[T1]{fontenc}
\fontfamily{\sfdefault}\selectfont

\noindent
\begin{tikzpicture}[bend angle=10]
    \clip (0.4, -2.2) rectangle (12, 1.6);
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.6cm] (t0) at (1.5,0){$1$};
  \node[draw, circle, fill=newred!15, thick, minimum size=0.6cm,shift={(1.4, 1.19)}] (t1) at (t0){$2$};
  \node[draw, circle, fill=dodgerblue!5, thick, minimum size=0.6cm,shift={(2.7, -1.6)}] (t2) at (t0){$6$};
  \node[draw, circle, fill=newred!100, thick, minimum size=0.6cm,shift={(2.4, 0.4)}] (t3) at (t0){$3$};
  \node[draw, circle, fill=newred!30, thick, minimum size=0.6cm,shift={(4.5, 0.8)}] (t4) at (t0){$4$};
  \node[draw, circle, fill=newred!70, thick, minimum size=0.6cm,shift={(4.8,-0.6)}] (t5) at (t0){$5$};

  

  %\draw[-,thick,line width=0.1mm] (t2) edge (t1) node[text width=1.1cm,align=center, font={\tiny}, pos=0.5,below] {};
  %\draw[-latex,thick,line width=0.3mm] (t1) edge (t2) node[text width=1.1cm,align=center, font={\tiny}, pos=0.5,below] {};
  %\draw[-latex,thick,line width=0.35mm] (t0) edge (t1) node[text width=1.1cm,align=center, font={\tiny}, pos=0.5,below] {};
  \draw[-,thick,line width=0.5mm] (t1) -- (t0) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.65,above] {$L_{12\phantom{00}}$};
  \draw[-,thick,line width=0.35mm] (t0) -- (t2) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.5,below] {$L_{16}$};
  \draw[-,thick,line width=0.4mm] (t3) -- (t0) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.55,above] {$L_{13}$};%done
  \draw[-,thick,line width=0.2mm] (t3) -- (t4) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.2,above, yshift=-0.5pt] {$L_{34}$};
  %\draw[-latex,thick,line width=0.2mm] (t1) edge (t3) node[text width=1.1cm,align=center, font={\tiny}, pos=0.5,below] {};
  %\draw[-,thick,line width=0.15mm] (t3) edge (t1) node[text width=1.1cm,align=center, font={\tiny}, pos=0.5,below] {};
  \draw[-,thick,line width=0.2mm] (t1) -- (t4) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.4,above] {$L_{24}$};
  \draw[-,thick,line width=0.08mm] (t2) -- (t3) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.7,below] {\phantom{0000}$L_{36}$};
  %\draw[-latex,thick,line width=0.35mm] (t3) edge (t5) node[text width=1.1cm,align=center, font={\tiny}, pos=0.5,below] {};
  \draw[-,thick,line width=0.45mm] (t5) -- (t3) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.15,above] {$L_{35}$};%
  \draw[-,thick,line width=0.10mm] (t2) -- (t5) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.6,below] {$L_{56}$};%
  \draw[-,thick,line width=0.25mm] (t4) -- (t5) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.15,below] {\phantom{0000}\,$L_{45}$};%
  \draw[-,thick,line width=0.12mm] (t2) -- (t4) node[text width=1.1cm,align=center, font={\footnotesize}, pos=0.4,below] {\phantom{0}\,\,$L_{46}$};%



  % Define the intermediate points at 30% and 70% along the line
  %\coordinate (p30) at ($(t0)!0.30!(t3)$);
  %\coordinate (p70) at ($(t0)!0.80!(t3)$);
  % Vector from t0 to t3
  %\path let
  %  \p1 = ($(t3)-(t0)$),
  %  \n1 = {veclen(\x1,\y1)},
  %  \n2 = {-6/\n1*\y1},  % offset x (scaled -y)
  %  \n3 = {6/\n1*\x1}    % offset y (scaled x)
  %in
    % Offset the p30 and p70 points downward
  %  coordinate (p30down) at ($(p30)-(\n2,\n3)$)
  %  coordinate (p70down) at ($(p70)-(\n2,\n3)$);
  % Draw only the partial segment between 30% and 70%
  %\draw[line width=0.8mm,bend right=15,newred!100] (p30down) edge[stealth-]  
  %  node[text width=1.1cm,align=center, font={\tiny}, pos=0.5, below,sloped] {heat flow}(p70down);

%, t3/t1/15/0.15/0.35

    \foreach \from/\to/\bend/\thick/\startcor in {t3/t0/15/0.8/0.25, t3/t2/-15/0.35/0.25, t3/t4/-15/0.25/0.25, t3/t5/-15/0.05/0.25} {
  % Define the intermediate points at 30% and 70% along the line
  \coordinate (p30) at ($(\from)!\startcor!(\to)$);
  \coordinate (p70) at ($(\from)!0.70!(\to)$);
  % Vector from t0 to t3
  \path let
    \p1 = ($(\from)-(\to)$),
    \n1 = {veclen(\x1,\y1)},
    \n2 = {-6*(\bend/15)/\n1*\y1},  % offset x (scaled -y)
    \n3 = {6*(\bend/15)/\n1*\x1}    % offset y (scaled x)
  in
    % Offset the p30 and p70 points downward
    coordinate (p30down) at ($(p30)-(\n2,\n3)$)
    coordinate (p70down) at ($(p70)-(\n2,\n3)$);
  % Draw only the partial segment between 30% and 70%
  \draw[line width=\thick mm,bend left=\bend,newred!100] (p30down) edge[-stealth]  
    node[text width=1.1cm,align=center, font={\tiny}, pos=0.5, below,sloped] {}(p70down);
}


  %\draw[-,thick,line width=0.5mm] (t1) edge (t0) node[text width=1.1cm,align=center, font={\tiny}, pos=0.5,below] {};

%\def\xpos{2}
%\def\ypos{2}

%\documentclass{standalone}
%\usepackage{tikz}

%\begin{document}
%\begin{tikzpicture}
\foreach \x/\y/\xshift/\yshift/\xshiftarrowa/\xshiftarrowb/\yshiftarrowa/\yshiftarrowb/\xshiftnoise/\yshiftnoise in {1.5/0/-0.9/0/0.2/0.475/0/0/0/0, 2.9/1.1/-0.9/0/0.2/0.475/0/0/0/0, 4.2/-1.6/-0.9/0/0.2/0.475/0/0/-0.4/-0.35, 3.9/0.5/-0.9/0/0.2/0.475/-0.0/-0.0/0.325/-0.13, 6/0.8/0.9/0/-0.2/-0.475/0/0/0/0, 6.3/-0.6/0.9/0/-0.2/-0.475/0/0/0/0} {
  \pgfmathsetmacro{\xpos}{\x+\xshift}
  \pgfmathsetmacro{\ypos}{\y+\yshift}
  \pgfmathsetmacro{\xscale}{0.5}
%-0.18/-0.45/-0.05/-0.15
%054398991
  \draw[thin, gray]
    plot[smooth] coordinates {
      ({\xpos - 0.2 * \xscale}, {\ypos + .0228186358})
      ({\xpos - 0.18 * \xscale}, {\ypos - .024652121})
      ({\xpos - 0.16 * \xscale}, {\ypos + .059664526})
      ({\xpos - 0.14 * \xscale}, {\ypos + .048429195})
      ({\xpos - 0.12 * \xscale}, {\ypos + .019574632})
      ({\xpos - 0.1 * \xscale}, {\ypos - .093158828})
      ({\xpos - 0.08 * \xscale}, {\ypos + .16616722})
      ({\xpos - 0.06 * \xscale}, {\ypos + .109571548})
      ({\xpos - 0.04 * \xscale}, {\ypos - .101688034})
      ({\xpos - 0.02 * \xscale}, {\ypos - .077218165})
      ({\xpos + 0 * \xscale}, {\ypos - .030109446})
      ({\xpos + 0.02 * \xscale}, {\ypos + .035699141})
      ({\xpos + 0.04 * \xscale}, {\ypos - .048932152})
      ({\xpos + 0.06 * \xscale}, {\ypos - .187548127})
      ({\xpos + 0.08 * \xscale}, {\ypos - .029374102})
      ({\xpos + 0.1 * \xscale}, {\ypos - .124032291})
      ({\xpos + 0.12 * \xscale}, {\ypos + .009788712})
      ({\xpos + 0.14 * \xscale}, {\ypos + .125589231})
      ({\xpos + 0.16 * \xscale}, {\ypos - .058046713})
      ({\xpos + 0.18 * \xscale}, {\ypos + .224891584})
      ({\xpos + 0.2 * \xscale}, {\ypos + .016389727})
      ({\xpos + 0.22 * \xscale}, {\ypos - .109320842})
      ({\xpos + 0.24 * \xscale}, {\ypos - .06390652})
      ({\xpos + 0.26 * \xscale}, {\ypos + .091489909})
      ({\xpos + 0.28 * \xscale}, {\ypos - .053913385})
      ({\xpos + 0.3 * \xscale}, {\ypos + .014361603})
    };

      %\node[gray] at (\xpos + 0.3, \ypos) {$\rightarrow$};
      \draw[-stealth,gray] (\xpos+\xshiftarrowa,\ypos+\yshiftarrowa) -- (\xpos+\xshiftarrowb,\ypos+\yshiftarrowb);
      \node[font=\scriptsize, text=gray] at (\xpos-0.0+\xshiftnoise,\ypos+0.35+\yshiftnoise) {$\epsilon_\mathrm{int}$};
    }


    
%\end{tikzpicture}
%\end{document}
  %\def\xpos{1.5}
  %\def\ypos{0}
  %\draw[thin, gray]
%\def\xpos{2}
\iffalse
  \pgfmathsetmacro{\xa}{\xpos - 0.3}
  \pgfmathsetmacro{\xb}{\xpos - 0.2}
  \pgfmathsetmacro{\xc}{\xpos - 0.1}
  \pgfmathsetmacro{\xd}{\xpos - 0}
  \pgfmathsetmacro{\xe}{\xpos + 0.1}
  \pgfmathsetmacro{\xf}{\xpos + 0.2}
  \pgfmathsetmacro{\xg}{\xpos + 0.3}

  \draw[thin, gray]
    plot[smooth] coordinates {
      (\xa, 0)
      (\xb, 0.12)
      (\xc, -0.18)
      (\xd, 0.30)
      (\xe, -0.26)
      (\xf, 0.42)
      (\xg, -0.38)
    };

    
      ({\xpos - 0.3 * \xscale}, {\ypos + .0})
      ({\xpos - 0.28 * \xscale}, {\ypos - .168293525})
      ({\xpos - 0.26 * \xscale}, {\ypos - .130124649})
      ({\xpos - 0.24 * \xscale}, {\ypos + .124608559})
      ({\xpos - 0.22 * \xscale}, {\ypos + .030991831})
  %\draw[-,line width=0.02mm] (t1) edge (t0) node[text width=1.1cm,align=center, font={\tiny}, pos=0.5,below] {};
  % Main plot (just a line for context)
%\draw[->] (-1,0) -- (4,0);
%\draw[->] (0,-1) -- (0,4);

% Place a small sine curve at (2,2)
%\begin{scope}[shift={(2,2)}, scale=0.3]
%  \draw[blue, thick, domain=0:6.28, samples=50]
%    plot (\x, {sin(\x r)});
%\end{scope}
\fi
\end{tikzpicture}


==> graphics/spurious_explanation.tikz <==
\renewcommand*\familydefault{\sfdefault} %% Only if the base font of the document is to be sans serif
%\usepackage[T1]{fontenc}
\fontfamily{\sfdefault}\selectfont

\noindent
\begin{tikzpicture}[bend angle=10]
    \clip (1., -2.2) rectangle (14.7, 1.6);
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm] (t0) at (1.5,0){$i$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(1.4, 1.19)}] (t1) at (t0){};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(2.7, -1.6)}] (t2) at (t0){$k$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(2.4, 0.4)}] (t3) at (t0){$j$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(4.5, 0.8)}] (t4) at (t0){};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(4.8,-0.6)}] (t5) at (t0){};

  

  %\draw[-,thick,line width=0.1mm] (t2) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-latex,thick,line width=0.3mm] (t1) edge (t2) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-latex,thick,line width=0.35mm] (t0) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.5mm] (t1) edge (t0) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.35mm] (t0) -- (t2) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.4mm] (t3) -- (t0) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.2mm] (t3) -- (t4) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-latex,thick,line width=0.2mm] (t1) edge (t3) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.15mm] (t3) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.2mm] (t1) edge (t4) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.08mm] (t2) edge (t3) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-latex,thick,line width=0.35mm] (t3) edge (t5) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.45mm] (t5) edge (t3) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.10mm] (t2) edge (t5) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.25mm] (t4) edge (t5) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.12mm] (t2) edge (t4) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};

  %draw[->, thick, line width=2pt] (4,0.) -- (7,0.) node[midway, above=2pt] {\small average};
  \draw[->, thick, line width=1.5pt] (7,0) -- (8.7,0) node[midway, above=5pt,text width=2.1cm,align=center] {\footnotesize insert\\spurious\\[-3pt]correlation};
  %\node[gray] at (9.8, -0.8) {\scriptsize spurious};
  
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm] (t0) at (9.5,0){$i$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(1.4, 1.19)}] (t1) at (t0){};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(2.7, -1.6)}] (t2) at (t0){$k$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(2.4, 0.4)}] (t3) at (t0){$j$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(4.5, 0.8)}] (t4) at (t0){};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.7cm,shift={(4.8,-0.6)}] (t5) at (t0){};

  

  %\draw[-,thick,line width=0.1mm] (t2) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-latex,thick,line width=0.3mm] (t1) edge (t2) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-latex,thick,line width=0.35mm] (t0) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.5mm] (t1) edge (t0) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.35mm,dashed,draw=gray] (t0) -- (t2) node[text width=1.5cm,align=center,sloped,gray, font={\scriptsize}, midway,below] {spurious};
  \draw[-,thick,line width=0.7mm,draw=newred] (t3) -- (t0) node[text width=2cm,align=center,sloped,newred,font={\scriptsize}, midway,below] {conn.\,I};
  \draw[-,thick,line width=0.7mm,draw=newred] (t3) -- (t2) node[text width=2cm,align=center,sloped,newred,font={\scriptsize}, midway,below] {conn.\,II};
  \draw[-,thick,line width=0.2mm] (t3) -- (t4) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-latex,thick,line width=0.2mm] (t1) edge (t3) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.15mm] (t3) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.2mm] (t1) edge (t4) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-,thick,line width=0.7mm,draw=newred] (t3) edge (t2) node[text width=2cm,align=center,sloped,newred,font={\scriptsize}, midway,below] {new conn.\,I};
  %node[text width=2cm,align=center,sloped,newred,font={\scriptsize}, midway,above] {new conn II};
  %\draw[-latex,thick,line width=0.35mm] (t3) edge (t5) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.45mm] (t5) edge (t3) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.10mm] (t2) edge (t5) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.25mm] (t4) edge (t5) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-,thick,line width=0.12mm] (t2) edge (t4) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};

  
  
  
\end{tikzpicture}

